Text2Model: Modeling Copilots for Text-to-Model Translation

There is growing interest in leveraging large language models (LLMs) for text-to-model translation and optimization tasks. This paper aims to advance this line of research by introducing \textsc{Text2Model} and \textsc{Text2Zinc}. \textsc{Text2Model} is a suite of copilots based on several LLM strategies with varying complexity, along with an online leaderboard. \textsc{Text2Zinc} is a cross-domain dataset for capturing optimization and satisfaction problems specified in natural language, along with an interactive editor with built-in AI assistant. While there is an emerging literature on using LLMs for translating combinatorial problems into formal models, our work is the first attempt to integrate \textit{both} satisfaction and optimization problems within a \textit{unified architecture} and \textit{dataset}. Moreover, our approach is \textit{solver-agnostic} unlike existing work that focuses on translation to a solver-specific model. To achieve this, we leverage \textsc{MiniZinc}'s solver-and-paradigm-agnostic modeling capabilities to formulate combinatorial problems. We conduct comprehensive experiments to compare execution and solution accuracy across several single- and multi-call strategies, including; zero-shot prompting, chain-of-thought reasoning, intermediate representations via knowledge-graphs, grammar-based syntax encoding, and agentic approaches that decompose the model into sequential sub-tasks. Our copilot strategies are competitive, and in parts improve, recent research in this domain. Our findings indicate that while LLMs are promising they are not yet a push-button technology for combinatorial modeling. We contribute \textsc{Text2Model} copilots and leaderboard, and \textsc{Text2Zinc} and interactive editor to open-source to support closing this performance gap.

==> images/data_dzn.tikz <==
% Define colors
\definecolor{promptbg}{RGB}{220,240,255}
\definecolor{outputbg}{RGB}{255,250,220}
\definecolor{bordercolor}{RGB}{100,100,100}
\definecolor{headerbg}{RGB}{150,180,220}
\definecolor{headerfg}{RGB}{255,255,255}

\lstset{
    basicstyle=\ttfamily\small,
    columns=fullflexible,
    breaklines=true
}

% Custom Box Style
\tcbset{
    mybox/.style={
        colframe=bordercolor,
        colback=promptbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=9cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    },
    outputbox/.style={
        colframe=bordercolor,
        colback=outputbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=8cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    }
}

\tcbset{
    mybox2/.style={
        colframe=bordercolor,
        colback=promptbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=16cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    },
    outputbox/.style={
        colframe=bordercolor,
        colback=outputbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=16cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    }
}

\lstset{
    basicstyle=\ttfamily\small,
    columns=fullflexible,
    breaklines=true,
    tabsize=2, % Sets tab width to 2 spaces
}

\begin{tcolorbox}[mybox, title=data.dzn]

    \begin{lstlisting}
int: courses = 5;
int: periods = 20;
int: rooms = 2;
array[1..courses, 1..periods] of int: available = array2d(1..courses, 1..periods, [
    %  1  2  3  4  5  6  7  8  9  0  1  2  3  4  5  6  7  8  9  0
       0, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1, 0, 1, 1, 1, 1,
       1, 1, 0, 0, 1, 0, 1, 1, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1,
       0, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1,
       1, 1, 1, 0, 0, 0, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 0, 1, 1,
       1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1, 1
]);
array[1..courses, 1..courses] of int: conflict = array2d(1..courses, 1..courses, [
    % Conflict matrix
    0, 1, 0, 0, 1,
    1, 0, 0, 1, 0,
    0, 0, 0, 0, 1,
    0, 1, 0, 0, 1,
    1, 0, 1, 1, 0
]);
array[1..courses] of int: requirement = [6, 10, 14, 6, 4];


\end{lstlisting}

\end{tcolorbox}

==> images/input_json.tikz <==
% Define colors
\definecolor{promptbg}{RGB}{220,240,255}
\definecolor{outputbg}{RGB}{255,250,220}
\definecolor{bordercolor}{RGB}{100,100,100}
\definecolor{headerbg}{RGB}{150,180,220}
\definecolor{headerfg}{RGB}{255,255,255}

\lstset{
    basicstyle=\ttfamily\small,
    columns=fullflexible,
    breaklines=true
}

% Custom Box Style
\tcbset{
    mybox2/.style={
        colframe=bordercolor,
        colback=promptbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=25cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    },
    outputbox/.style={
        colframe=bordercolor,
        colback=outputbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=23cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    }
}

\lstset{
    basicstyle=\ttfamily\small,
    columns=fullflexible,
    breaklines=true,
    tabsize=2, % Sets tab width to 2 spaces
}

\begin{tcolorbox}[mybox2, title=input.json]

    \begin{lstlisting}
{
  "parameters": [
    {
      "definition": "Number of courses",
      "symbol": "courses",
      "shape": []
    },
    {
      "definition": "Number of periods",
      "symbol": "periods",
      "shape": []
    },
    {
      "definition": "Number of rooms available",
      "symbol": "rooms",
      "shape": []
    },
    {
      "definition": "Binary matrix where A[i,j]=1 indicates lectures of course i can be scheduled at period j",
      "symbol": "available",
      "shape": ["courses", "periods"]
    },
    {
      "definition": "Conflict matrix where M[i,j]=1 if courses i and j have common students",
      "symbol": "conflict",
      "shape": ["courses", "courses"]
    },
    {
      "definition": "Array containing the number of lectures required per course",
      "symbol": "requirement",
      "shape": ["courses"]
    }
  ],
  "output": [
    {
      "definition": "Timetable grid where 1 represents a scheduled lecture and 0 represents an unscheduled lecture",
      "symbol": "timetable",
      "shape": ["courses", "periods"]
    }
  ],
  "description": "Lecture timings need to be scheduled for courses across a limited number of periods. Each course requires a specific number of lectures and can only be assigned to certain periods due to availability constraints. Some courses have conflicts due to having common students and cannot be scheduled at the same time. Additionally, there is a limited number of rooms that can be used and thus a maximum number of lectures that can occur simultaneously. How can we allocate lectures to periods while ensuring all constraints are met?",
  "identifier": "or_lp_ip_scheduling_problem_2",
  "metadata": {
    "name": "Timetable Problem", "domain": "Scheduling", "objective": "satisfy", "source": "hakank", "constraints": [
      "forall", "<=", "+", "=", "sum"]
  }
}


\end{lstlisting}

\end{tcolorbox}

==> images/model_mzn.tikz <==
% Define colors
\definecolor{promptbg}{RGB}{220,240,255}
\definecolor{outputbg}{RGB}{255,250,220}
\definecolor{bordercolor}{RGB}{100,100,100}
\definecolor{headerbg}{RGB}{150,180,220}
\definecolor{headerfg}{RGB}{255,255,255}

\lstset{
    basicstyle=\ttfamily\small,
    columns=fullflexible,
    breaklines=true
}


% Custom Box Style
\tcbset{
    mybox2/.style={
        colframe=bordercolor,
        colback=promptbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=24cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    }
}

\lstset{
    basicstyle=\ttfamily\small,
    columns=fullflexible,
    breaklines=true,
    tabsize=2, % Sets tab width to 2 spaces
}

\begin{tcolorbox}[mybox2, title=model.mzn]

    \begin{lstlisting}
include "globals.mzn";

% Input parameters
int: courses;
int: periods;
int: rooms;

array[1..courses, 1..periods] of int: available;
array[1..courses, 1..courses] of int: conflict;
array[1..courses] of int: requirement;

% Decision variables
array[1..courses, 1..periods] of var 0..1: timetable;

% Solve
solve :: int_search(
    [timetable[c, p] | c in 1..courses, p in 1..periods],
    most_constrained,
    indomain_split,
    complete
) satisfy;

% Constraints
constraint
    % 1. Conflicts: Courses with common students must not be scheduled at the same time
    forall(c1, c2 in 1..courses where c1 < c2) (
        if conflict[c1, c2] = 1 then
            forall(p in 1..periods) (
                timetable[c1, p] + timetable[c2, p] <= 1
            )
        else
            true
        endif
    )
    % 2. Availabilities: Courses can only be scheduled in available periods
    /\
    forall(c in 1..courses, p in 1..periods) (
        if available[c, p] = 0 then
            timetable[c, p] = 0
        else
            true
        endif
    )
    % 3. Rooms: At most `rooms` lectures can be scheduled per period
    /\
    forall(p in 1..periods) (
        sum([timetable[c, p] | c in 1..courses]) <= rooms
    )
    % 4. Number of lectures per course must match the requirement
    /\
    forall(c in 1..courses) (
        sum([timetable[c, p] | p in 1..periods]) = requirement[c]
    );
\end{lstlisting}

\end{tcolorbox}

==> images/output_json.tikz <==
% Define colors
\definecolor{promptbg}{RGB}{220,240,255}
\definecolor{outputbg}{RGB}{255,250,220}
\definecolor{bordercolor}{RGB}{100,100,100}
\definecolor{headerbg}{RGB}{150,180,220}
\definecolor{headerfg}{RGB}{255,255,255}

\lstset{
    basicstyle=\ttfamily\small,
    columns=fullflexible,
    breaklines=true
}

% Custom Box Style
\tcbset{
    mybox/.style={
        colframe=bordercolor,
        colback=promptbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=9cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    },
    outputbox/.style={
        colframe=bordercolor,
        colback=outputbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=8cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    }
}

\tcbset{
    mybox2/.style={
        colframe=bordercolor,
        colback=promptbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=16cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    },
    outputbox/.style={
        colframe=bordercolor,
        colback=outputbg,
        coltitle=headerfg,
        fonttitle=\bfseries,
        boxrule=0.5mm,
        width=16cm,
        rounded corners,
        enhanced,
        colbacktitle=headerbg,
        title style={left color=headerbg, right color=headerbg, rounded corners},
    }
}

\lstset{
    basicstyle=\ttfamily\small,
    columns=fullflexible,
    breaklines=true,
    tabsize=2, % Sets tab width to 2 spaces
}

\begin{tcolorbox}[mybox, title=output.json]
    \begin{lstlisting}
{
"timetable": [
    [0, 0, 1, 1, 0, 1, 0, 1, 0, 0, 0, 1, 0, 1, 0, 0, 0, 0, 0, 0],
    [1, 1, 0, 0, 1, 0, 0, 0, 0, 0, 0, 0, 1, 0, 1, 1, 1, 1, 1, 1],
    [0, 0, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1, 1, 1, 0, 1, 1],
    [0, 0, 1, 0, 0, 0, 1, 1, 1, 1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0],
    [1, 1, 0, 0, 0, 0, 0, 0, 0, 0, 0, 0, 1, 0, 0, 0, 0, 1, 0, 0]
  ]
  }

    \end{lstlisting}
\end{tcolorbox}
